Measuring the UHE cosmic-ray composition with tracking detectors in air shower arrays

Measuring the angles of muons and electrons in air showers is proposed as a method for studying the primary cosmic-ray mass composition near the knee of the cosmic-ray energy spectrum at a few $10^{15}$ eV. Conventional tracking detectors at existing air shower arrays could serve this purpose, like the CRT detectors at the HEGRA array. When the average radial muon angles are examined as a function of shower core distance, the experimental resolution can be very well calibrated from the tangential angle distribution. The method is particularly promising for measuring changes in the average mass number of the primary cosmic rays with energy. The method is described and experimental and theoretical constraints are discussed.

==> (inline-ps-0) <==
 gsave /Times-Roman findfont 11 scalefont setfont
65 -655 moveto (Accepted for publication in Astroparticle Physics.) show
/Times-Roman findfont 11 scalefont setfont 
0 20 moveto (Report MPIK - V9 - 1996) show
grestore
